Theta as a Horn Solver

Theta is a verification framework that has participated in the CHC-COMP competition since 2023. While its core approach -- based on transforming constrained Horn clauses (CHCs) into control-flow automata (CFAs) for analysis -- has remained mostly unchanged, Theta's verification techniques, design trade-offs, and limitations have remained mostly unexplored in the context of CHCs. This paper fills that gap: we provide a detailed description of the algorithms employed by Theta, highlighting the unique features that distinguish it from other CHC solvers. We also analyze the strengths and weaknesses of the tool in the context of CHC-COMP benchmarks. Notably, in the 2025 edition of the competition, Theta's performance was impacted by a configuration issue, leading to suboptimal results. To provide a clearer picture of Theta's actual capabilities, we re-execute the tool on the competition benchmarks under corrected settings and report on the resulting performance.

==> quantile-BV.tex <==
\pgfplotstableread[col sep=comma]{quantile-BV.csv}\datatable
\begin{tikzpicture}[scale=1, every node/.style={transform shape}]

\tikzset{mymark/.style={
        decoration={
            markings,
            mark= between positions 0 and 1 step 5mm with
                {
                \pgfuseplotmark{#1};
            },
        },
        postaction={decorate}
    }
}

\begin{axis}[
width=0.9\columnwidth,
height=0.5\columnwidth,
xtick distance={50},
x tick label style={font=\small, rotate=0, anchor=north},
y tick label style={font=\small, rotate=0, anchor=east},
legend style={at={(0.5,1)},anchor=south,font=\tiny,legend columns=3},
ylabel={\small{Time (s)}},
xlabel={\small{Tasks}},
ymode=log,
log ticks with fixed point,
grid=both,
grid style={gray!20},
xmin=0,xmax=200,
ymin=1,ymax=2000,
every axis plot/.append style={ultra thick}]

\addplot [ftsrg@AccentGreen, line width=1pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={BMC}]{\datatable};
\addlegendentry{BMC}

\addplot [ftsrg@AccentOrange, line width=1pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={KIND}]{\datatable};
\addlegendentry{KIND}

\addplot [ftsrg@AccentPurple, line width=1pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={CART}]{\datatable};
\addlegendentry{CART}

\addplot [ftsrg@AccentLightBlue, line width=1pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={BOOL}]{\datatable};
\addlegendentry{BOOL}

\addplot [ftsrg@AccentRed, line width=2pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={theta-portfolio}]{\datatable};
\addlegendentry{Portfolio}

\addplot [ftsrg@AccentBlue, densely dotted, line width=1pt, /pgf/number format/read comma as period=true ] table [x expr=\coordindex, y={virtual-best}]{\datatable};
\addlegendentry{Virtual Best}

\end{axis}
\end{tikzpicture}

==> quantile-LIA-Arrays.tex <==
\pgfplotstableread[col sep=comma]{quantile-LIA-Arrays.csv}\datatable
\begin{tikzpicture}[scale=1, every node/.style={transform shape}]

\tikzset{mymark/.style={
        decoration={
            markings,
            mark= between positions 0 and 1 step 5mm with
                {
                \pgfuseplotmark{#1};
            },
        },
        postaction={decorate}
    }
}

\begin{axis}[
width=0.9\columnwidth,
height=0.5\columnwidth,
xtick distance={25},
x tick label style={font=\small, rotate=0, anchor=north},
y tick label style={font=\small, rotate=0, anchor=east},
legend style={at={(0.5,1)},anchor=south,font=\tiny,legend columns=3},
ylabel={\small{Time (s)}},
xlabel={\small{Tasks}},
ymode=log,
log ticks with fixed point,
grid=both,
grid style={gray!20},
xmin=0,xmax=100,
ymin=1,ymax=2000,
every axis plot/.append style={ultra thick}]

\addplot [ftsrg@AccentGreen, line width=1pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={EXPL}]{\datatable};
\addlegendentry{EXPL}

\addplot [ftsrg@AccentOrange, line width=1pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={KIND}]{\datatable};
\addlegendentry{KIND}

\addplot [ftsrg@AccentPurple, line width=1pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={CART}]{\datatable};
\addlegendentry{CART}

\addplot [ftsrg@AccentLightBlue, line width=1pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={BOOL}]{\datatable};
\addlegendentry{BOOL}

\addplot [ftsrg@AccentRed, line width=2pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={theta-portfolio}]{\datatable};
\addlegendentry{Portfolio}

\addplot [ftsrg@AccentBlue, densely dotted, line width=1pt, /pgf/number format/read comma as period=true ] table [x expr=\coordindex, y={virtual-best}]{\datatable};
\addlegendentry{Virtual Best}

\end{axis}
\end{tikzpicture}

==> quantile-LIA.tex <==
\pgfplotstableread[col sep=comma]{quantile-LIA.csv}\datatable
\begin{tikzpicture}[scale=1, every node/.style={transform shape}]

\tikzset{mymark/.style={
        decoration={
            markings,
            mark= between positions 0 and 1 step 5mm with
                {
                \pgfuseplotmark{#1};
            },
        },
        postaction={decorate}
    }
}

\begin{axis}[
width=0.9\columnwidth,
height=0.5\columnwidth,
xtick distance={250},
x tick label style={font=\small, rotate=0, anchor=north},
y tick label style={font=\small, rotate=0, anchor=east},
legend style={at={(0.5,1)},anchor=south,font=\tiny,legend columns=3},
ylabel={\small{Time (s)}},
xlabel={\small{Tasks}},
ymode=log,
log ticks with fixed point,
grid=both,
grid style={gray!20},
xmin=0,xmax=1050,
ymin=1,ymax=2000,
every axis plot/.append style={ultra thick}]

\addplot [ftsrg@AccentGreen, line width=1pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={EXPL}]{\datatable};
\addlegendentry{EXPL}

\addplot [ftsrg@AccentOrange, line width=1pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={KIND}]{\datatable};
\addlegendentry{KIND}

\addplot [ftsrg@AccentPurple, line width=1pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={CART}]{\datatable};
\addlegendentry{CART}

\addplot [ftsrg@AccentLightBlue, line width=1pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={BOOL}]{\datatable};
\addlegendentry{BOOL}

\addplot [ftsrg@AccentRed, line width=2pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={theta-portfolio}]{\datatable};
\addlegendentry{Portfolio}

\addplot [ftsrg@AccentBlue, densely dotted, line width=1pt, /pgf/number format/read comma as period=true ] table [x expr=\coordindex, y={virtual-best}]{\datatable};
\addlegendentry{Virtual Best}

\end{axis}
\end{tikzpicture}

==> quantile-LRA.tex <==
\pgfplotstableread[col sep=comma]{quantile-LRA.csv}\datatable
\begin{tikzpicture}[scale=1, every node/.style={transform shape}]

\tikzset{mymark/.style={
        decoration={
            markings,
            mark= between positions 0 and 1 step 5mm with
                {
                \pgfuseplotmark{#1};
            },
        },
        postaction={decorate}
    }
}

\begin{axis}[
width=0.9\columnwidth,
height=0.5\columnwidth,
xtick distance={25},
x tick label style={font=\small, rotate=0, anchor=north},
y tick label style={font=\small, rotate=0, anchor=east},
legend style={at={(0.5,1)},anchor=south,font=\tiny,legend columns=3},
ylabel={\small{Time (s)}},
xlabel={\small{Tasks}},
ymode=log,
log ticks with fixed point,
grid=both,
grid style={gray!20},
xmin=0,xmax=100,
ymin=1,ymax=2000,
every axis plot/.append style={ultra thick}]

\addplot [ftsrg@AccentGreen, line width=1pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={BMC}]{\datatable};
\addlegendentry{BMC}

\addplot [ftsrg@AccentOrange, line width=1pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={KIND}]{\datatable};
\addlegendentry{KIND}

\addplot [ftsrg@AccentPurple, line width=1pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={CART}]{\datatable};
\addlegendentry{CART}

\addplot [ftsrg@AccentLightBlue, line width=1pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={BOOL}]{\datatable};
\addlegendentry{BOOL}

\addplot [ftsrg@AccentRed, line width=2pt, /pgf/number format/read comma as period=true] table [x expr=\coordindex, y={theta-portfolio}]{\datatable};
\addlegendentry{Portfolio}

\addplot [ftsrg@AccentBlue, densely dotted, line width=1pt, /pgf/number format/read comma as period=true ] table [x expr=\coordindex, y={virtual-best}]{\datatable};
\addlegendentry{Virtual Best}

\end{axis}
\end{tikzpicture}
